The Complexity of Testing Message-Passing Concurrency

A key computational question underpinning the automated testing and verification of concurrent programs is the consistency question - given a partial execution history, can it be completed in a consistent manner? Due to its importance, consistency testing has been studied extensively for memory models, as well as for database isolation levels. A common theme in all these settings is the use of shared-memory as the primal mode of interthread communication. On the other hand, modern programming languages, such as Go, Rust and Kotlin, advocate a paradigm shift towards channel-based (i.e., message-passing) communication. However, the consistency question for channel-based concurrency is currently poorly understood. In this paper we lift the study of fundamental consistency problems to channels, taking into account various input parameters, such as the number of threads executing, the number of channels, and the channel capacities. We draw a rich complexity landscape, including upper bounds that become polynomial when certain input parameters are fixed, as well as hardness lower bounds. Our upper bounds are based on algorithms that can drive the verification of channel consistency in automated verification tools. Our lower bounds characterize minimal input parameters that are sufficient for hardness to arise, and thus shed light on the intricacies of testing channel-based concurrency. In combination, our upper and lower bounds characterize the boundary of tractability/intractability of verifying channel consistency, and imply that our algorithms are often (nearly) optimal.

==> figures/VCH-two-threads-reduction.tex <==
%!TEX root=../main.tex

\begin{figure}[t]
\begin{subfigure}[b]{0.26\textwidth}
\centering
\newcommand{\xstep}{1.8}
\newcommand{\ystep}{-0.8}
\newcommand{\height}{0.5}
\newcommand{\wid}{1.4}
\newcommand{\bracketWid}{0.45}
\newcommand{\bracketHeight}{0.25}
\tikzstyle{var}=[draw=colorVar, align=center, fill=white, line width=1.5pt, minimum width=2 * \wid cm,minimum height=\height cm, rounded corners]
\tikzstyle{clause}=[draw=colorClause, align=center, fill=white, line width=1.5pt, minimum width=2 * \wid cm,minimum height=\height cm, rounded corners]
\scalebox{0.8}{
\begin{tikzpicture}
    \node (t1-3) at (0.5 * \xstep, 0 * \ystep) [var] { $x_1$};
    \node (t1-4) at (0.5 * \xstep, 1 * \ystep) [var] { $\dots$};
    \node (t1-5) at (0.5 * \xstep, 2 * \ystep) [var] { $x_{\numVar}$};
    \node (t1-5) at (0.5 * \xstep, 3 * \ystep) [clause] { $C_1$};
    \node (t1-5) at (0.5 * \xstep, 4 * \ystep) [clause] { $\dots$};
    \node (t1-5) at (0.5 * \xstep, 5 * \ystep) [clause] { $C_{\numClause}$};

    
    \node[threadName] at (0 * \xstep, -1.3 * \ystep) {$\thread_{\top}$ };
    \node[threadName] at (1 * \xstep, -1.3 * \ystep) {$\thread_{\bot}$ };

    \begin{scope}[on background layer]
        \draw [thread] (0 * \xstep, -1 * \ystep) -- (0 * \xstep, 6.5 * \ystep);
        \draw [thread] (1 * \xstep, -1 * \ystep) -- (1 * \xstep, 6.5 * \ystep);
    \end{scope}
\end{tikzpicture}
}
\vspace{2.5cm}
\caption{Overall scheme}
\figlabel{reduction-two-threads-vch-overall}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.36\textwidth}
\centering
\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\ybias}{-0.6}
\newcommand{\xstep}{2.2}
\newcommand{\ystep}{-0.9}
\newcommand{\height}{0.6}
\newcommand{\wid}{2.0}
\newcommand{\bracketWid}{0.45}
\newcommand{\bracketHeight}{0.25}
\newcommand{\memDistance}{1.7}
\tikzstyle{memEvent}=[draw=none]
\scalebox{0.8}{
\begin{tikzpicture}
    \draw[rounded corners, line width=0.4mm , color=colorVar, dashed]  (-0.6 * \xstep, -0.5 * \ystep) rectangle (1.6 * \xstep, 8.5 * \ystep) {};

    \node (n1-1) at (0 * \xstep, 0 * \ystep) [event] {$\wt(\alpha, v_i^3)$};
    \node (n1-2) at (0 * \xstep, 1 * \ystep) [event] {$\rd(\alpha, v_i^4)$};
    \node (n1-3) at (0 * \xstep, 2 * \ystep) [event] {$\wt(\lk_1, v^1_i)$};
    \node (n1-4) at (0 * \xstep, 3 * \ystep) [event] {$\wt(\lk_2, v^1_i)$};
    \node (n1-5) at (0 * \xstep, 4 * \ystep) [event] {$\rd(\lk_2, v^1_i)$};
    \node (n1-6) at (0 * \xstep, 5 * \ystep) [event] {$\wt(C_{k_1}, \top)$};
    \node (n1-7) at (0 * \xstep, 6 * \ystep) [event] {$\dots$};
    \node (n1-8) at (0 * \xstep, 7 * \ystep) [event] {$\wt(C_{k_{f_i}}, \top)$};
    \node (n1-9) at (0 * \xstep, 8 * \ystep) [event] {$\rd(\lk_1, v^1_i)$};


    \node (n2-1) at (1 * \xstep, 0 * \ystep) [event] {$\wt(\alpha, v_i^4)$};
    \node (n2-2) at (1 * \xstep, 1 * \ystep) [event] {$\rd(\alpha, v_i^3)$};
    \node (n2-3) at (1 * \xstep, 2 * \ystep) [event] {$\wt(\lk_2, v^2_i)$};
    \node (n2-4) at (1 * \xstep, 3 * \ystep) [event] {$\wt(\lk_1, v^2_i)$};
    \node (n2-5) at (1 * \xstep, 4 * \ystep) [event] {$\rd(\lk_1, v^2_i)$};
    \node (n2-6) at (1 * \xstep, 5 * \ystep) [event] {$\wt(C_{k_1}, \bot)$};
    \node (n2-7) at (1 * \xstep, 6 * \ystep) [event] {$\dots$};
    \node (n2-8) at (1 * \xstep, 7 * \ystep) [event] {$\wt(C_{k_{f_i}}, \bot)$};
    \node (n2-9) at (1 * \xstep, 8 * \ystep) [event] {$\rd(\lk_2, v^2_i)$};

    \draw [memEvent] ($ (n1-1) + (-\memDistance, 0) $)  to node [midway,fill=white] {$A^\top_i$} ($ (n1-9) + (-\memDistance, 0) $);
    % upper square bracket
    \draw[line width=1.5pt] ($(n1-1) + (-\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(n1-1) + (-\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(n1-1) + (-\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(n1-1) + (-\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(n1-9) + (-\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(n1-9) + (-\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(n1-9) + (-\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(n1-9) + (-\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

    \draw [memEvent] ($ (n2-1) + (\memDistance, 0) $)  to node [midway,fill=white] {$A^\bot_i$} ($ (n2-9) + (\memDistance, 0) $);
    % upper square bracket
    \draw[line width=1.5pt] ($(n2-1) + (\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(n2-1) + (\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(n2-1) + (\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(n2-1) + (\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(n2-9) + (\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(n2-9) + (\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(n2-9) + (\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(n2-9) + (\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

    \node[threadName] at (0 * \xstep, -1.3 * \ystep) {$\thread_{\top}$};
    \node[threadName] at (1 * \xstep, -1.3 * \ystep) {$\thread_{\bot}$};


    \begin{scope}[on background layer]
        \draw [thread] (0 * \xstep, -1 * \ystep) -- (0 * \xstep, 8.7 * \ystep);
        \draw [thread] (1 * \xstep, -1 * \ystep) -- (1 * \xstep, 8.7 * \ystep);
    \end{scope}
\end{tikzpicture}
}
\vspace{1cm}
\caption{Events for proposition $x_i$}
\figlabel{reduction-two-threads-vch-var-nphardness}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.36\textwidth}
\centering
\newcommand{\xstep}{2.2}
\newcommand{\ystep}{-0.8}
\newcommand{\height}{0.6}
\newcommand{\wid}{2.0}
\newcommand{\bracketWid}{0.45}
\newcommand{\bracketHeight}{0.25}
\newcommand{\memDistance}{1.7}
\tikzstyle{memEvent}=[draw=none]
\scalebox{0.8}{
\begin{tikzpicture}
    \draw[rounded corners, line width=0.4mm , color=colorClause, dashed]  (-0.6 * \xstep, -0.5 * \ystep) rectangle (1.6 * \xstep, 13.5 * \ystep) {};

    \node (t1-1) at (0 * \xstep, 0 * \ystep) [event] {$\wt(\alpha, w_j^4)$};
    \node (t1-2) at (0 * \xstep, 1 * \ystep) [event] {$\rd(\alpha, w_j^5)$};
    \node (t1-3) at (0 * \xstep, 4 * \ystep) [event] {$\wt(\lk_1, w^1_j)$};
    \node (t1-4) at (0 * \xstep, 5 * \ystep) [event] {$\wt(\lk_2, w^1_j)$};
    \node (t1-5) at (0 * \xstep, 6 * \ystep) [event] {$\rd(\lk_2, w^1_j)$};
    \node (t1-6) at (0 * \xstep, 7 * \ystep) [event] {$\rd(C_j, \top)$};
    \node (t1-7) at (0 * \xstep, 8 * \ystep) [event] {$\rd(C_j, \bot)$};
    \node (t1-8) at (0 * \xstep, 9 * \ystep) [event] {$\rd(\lk_1, w^1_j)$};


    \node (t2-1) at (1 * \xstep, 0 * \ystep) [event] {$\wt(\alpha, w_j^5)$};
    \node (t2-2) at (1 * \xstep, 1 * \ystep) [event] {$\rd(\alpha, w_j^4)$};
    \node (n2-3) at (1 * \xstep, 2 * \ystep) [event] {$\wt(\lk_2, w^2_j)$};
    \node (n2-4) at (1 * \xstep, 3 * \ystep) [event] {$\wt(\lk_1, w^2_j)$};
    \node (n2-5) at (1 * \xstep, 4 * \ystep) [event] {$\rd(\lk_1, w^2_j)$};
    \node (n2-6) at (1 * \xstep, 5 * \ystep) [event] {$\rd(C_j, \bot)$};
    \node (n2-7) at (1 * \xstep, 6 * \ystep) [event] {$\rd(C_j, \top)$};
    \node (n2-8) at (1 * \xstep, 7 * \ystep) [event] {$\rd(\lk_2, w^2_j)$};
    \node (n2-9) at (1 * \xstep, 8 * \ystep) [event] {$\wt(\lk_2, w^3_j)$};
    \node (n2-10) at (1 * \xstep, 9 * \ystep) [event] {$\wt(\lk_1, w^3_j)$};
    \node (n2-11) at (1 * \xstep, 10 * \ystep) [event] {$\rd(\lk_1, w^3_j)$};
    \node (n2-12) at (1 * \xstep, 11 * \ystep) [event] {$\rd(C_j, \bot)$};
    \node (n2-13) at (1 * \xstep, 12 * \ystep) [event] {$\rd(C_j, \top)$};
    \node (n2-14) at (1 * \xstep, 13 * \ystep) [event] {$\rd(\lk_2, w^3_j)$};

    \draw [memEvent] ($ (t1-1) + (-\memDistance, 0) $)  to node [midway,fill=white] {$B^\top_j$} ($ (t1-8) + (-\memDistance, 0) $);
    % upper square bracket
    \draw[line width=1.5pt] ($(t1-1) + (-\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(t1-1) + (-\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(t1-1) + (-\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(t1-1) + (-\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(t1-8) + (-\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(t1-8) + (-\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(t1-8) + (-\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(t1-8) + (-\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

    \draw [memEvent] ($ (n2-1) + (\memDistance, 0) $)  to node [midway,fill=white] {$B^\bot_j$} ($ (n2-14) + (\memDistance, 0) $);
    % upper square bracket
    \draw[line width=1.5pt] ($(n2-1) + (\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(n2-1) + (\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(n2-1) + (\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(n2-1) + (\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(n2-14) + (\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(n2-14) + (\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(n2-14) + (\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(n2-14) + (\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 


%    \node[threadName] at (0 * \xstep, -1.5 * \ystep) {$\thread_{\top}$};
%    \node[threadName] at (1 * \xstep, -1.5 * \ystep) {$\thread_{\bot}$};
    
    \node[threadName] at (0 * \xstep, -1.3 * \ystep) {$\thread_{\top}$ };
    \node[threadName] at (1 * \xstep, -1.3 * \ystep) {$\thread_{\bot}$ };

    \begin{scope}[on background layer]
        \draw [thread] (0 * \xstep, -1 * \ystep) -- (0 * \xstep, 13.8 * \ystep);
        \draw [thread] (1 * \xstep, -1 * \ystep) -- (1 * \xstep, 13.8 * \ystep);
    \end{scope}
\end{tikzpicture}
}
\caption{Events for clause $C_j$ ($B^\top_j, B^\bot_j$)}
\figlabel{reduction-two-threads-vch-clause}
\end{subfigure}
\caption{
Reduction from positive 1-in-3 SAT to $\vch$ with $2$ threads and capacity-unbounded channels. 
(\subref{fig:reduction-two-threads-vch-var-nphardness}) shows the encoding events for $A^\top_i, A^\bot_i$, 
while 
(\subref{fig:reduction-two-threads-vch-clause}) shows the encoding events for $B^\top_j, B^\bot_j$. 
% \Andreas{If possible, annotate this figure with the sequence names $A_i^{\tr}$ etc. Also mention these sequences in the figure caption(s).}
}
\figlabel{reduction-two-threads-vch}
\end{figure}

==> figures/frontier-algo-demo.tex <==
%!TEX root=../main.tex
\begin{figure}[t]
\centering
\newcommand{\xstep}{1.7}
\newcommand{\ystep}{-0.8}
\newcommand{\ystepsnd}{-1.3}
\newcommand{\height}{0.5}
\newcommand{\wid}{1.2}

\begin{subfigure}[b]{0.42\textwidth}
\centering
\scalebox{0.9}{
\begin{tikzpicture}[font=\small]
\node [event] (n1) at (0 * \xstep, 0 * \ystep) {$\wt_1(\ch, 1)$};

\node [event] (n1) at (1 * \xstep, 1 * \ystep) {$\wt_2(\ch,2)$};
\node [event] (n1) at (1 * \xstep, 2 * \ystep) {$\rd_3(\ch,1)$};

\node [event] (n1) at (2 * \xstep, 3 * \ystep) {$\rd_4(\ch,2)$};

\node[threadName] at (0 * \xstep, -1.0 * \ystep) {$\thread_{1}$};
\node[threadName] at (1 * \xstep, -1.0 * \ystep) {$\thread_{2}$};
\node[threadName] at (2 * \xstep, -1.0 * \ystep) {$\thread_{3}$};

\begin{scope}[on background layer]
\draw [thread] (0 * \xstep, -0.6 * \ystep) -- (0 * \xstep, 3.7 * \ystep);
\draw [thread] (1 * \xstep, -0.6 * \ystep) -- (1 * \xstep, 3.7 * \ystep);
\draw [thread] (2 * \xstep, -0.6 * \ystep) -- (2 * \xstep, 3.7 * \ystep);
\end{scope}
\end{tikzpicture}
}
\caption{A $\vch$ instance $\tuple{\AbstractExecution, \cpFunc}$ with $\cpFunc(\ch)=2$.}
\figlabel{frontier-algo-demo-trace}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.57\textwidth}
\renewcommand{\xstep}{0.85}
\tikzstyle{labelEvent}=[text width=1cm]
\centering
\scalebox{0.75}{
\begin{tikzpicture}[font=\small]
\node [dotted, event] (n1) at (0,0) {$Y = \emptyset$\\$Q(\ch) = \epsilon$};
\node [event] (n2) at (-1.5*\xstep, 1 * \ystepsnd) {$Y = \set{\snd_1}$\\$Q(\ch) = \wt_1$};
\node [event] (n3) at (1.5*\xstep, 1 * \ystepsnd) {$Y = \set{\snd_2}$\\$Q(\ch) = \wt_2$};
\node [event] (n4) at (-3*\xstep,2 * \ystepsnd) {$Y = \set{\snd_1, \snd_2}$\\$Q(\ch) = \wt_1 \cdot \wt_2$};
\node [event] (n5) at (0.35*\xstep,2 * \ystepsnd) {$Y = \set{\snd_1, \snd_2}$\\$Q(\ch) = \wt_2 \cdot \wt_1$};
\node [event] (n6) at (3.5*\xstep,2 * \ystepsnd) {$Y = \set{\snd_2, \rcv_4}$\\$Q(\ch) = \epsilon$};
\node [event] (n7) at (-2.0*\xstep,3 * \ystepsnd) {$Y = \set{\snd_1, \snd_2, \rcv_3}$\\$Q(\ch) = \wt_2$};
\node [event] (n8) at (2.0*\xstep,3 * \ystepsnd) {$Y = \set{\snd_1, \snd_2, \rcv_4}$\\$Q(\ch) = \wt_1$};
\node [dashed, event] (n9) at (0*\xstep,4 * \ystepsnd) {$Y = \set{\snd_1, \snd_2, \rcv_3, \rcv_4}$\\$Q(\ch) = \epsilon$};

\draw[executeEdge] (n1) to node[left, pos=0.3]{$\snd_1$} (n2);
\draw[executeEdge] (n1) to node[right, pos=0.3]{$\snd_2$} (n3);
\draw[executeEdge] (n2) to node[left, pos=0.3]{$\snd_2$} (n4);
\draw[executeEdge] (n3) to node[left, pos=0.3]{$\snd_1$} (n5);
\draw[executeEdge] (n3) to node[right, pos=0.3]{$\rcv_4$} (n6);
\draw[executeEdge] (n4) to node[left, pos=0.6]{$\rcv_3$} (n7);
\draw[executeEdge] (n5) to node[left, pos=0.6]{$\rcv_4$} (n8);
\draw[executeEdge] (n6) to node[right, pos=0.7]{$\snd_1$} (n8);
\draw[executeEdge] (n7) to node[left, pos=0.6]{$\rcv_4$} (n9);
\draw[executeEdge] (n8) to node[right, pos=0.6]{$\rcv_3$} (n9);

\end{tikzpicture}
}
\caption{The frontier graph $\gfrontier$ for $\tuple{\AbstractExecution, \cpFunc}$}
\figlabel{frontier-algo-demo-graph}
\end{subfigure}
\caption{A $\vch$ instance (\subref{fig:frontier-algo-demo-trace})  and its frontier graph (\subref{fig:frontier-algo-demo-graph}), witnessing the consistency of $\tuple{\AbstractExecution, \cpFunc}$.
There is a path from source (dotted node) to sink (dashed node), 
and the events labelling this path form a valid concretization, 
i.e., $\trace = \snd_1 \cdot \snd_2 \cdot \rcv_3 \cdot \rcv_4$. 
Therefore, 
$\tuple{\AbstractExecution, \cpFunc}$ is consistent. 
}
\figlabel{frontier-algo-demo}
\end{figure}

==> figures/np-hard-vsc-read-new.tex <==
%!TEX root=../main.tex

\begin{figure}[t]
\centering
\begin{subfigure}[b]{0.28\textwidth}
\centering
\newcommand{\xstep}{2.5}
\newcommand{\ystep}{-0.8}
\newcommand{\height}{0.5}
\newcommand{\wid}{1.2}
\scalebox{0.8}{
\begin{tikzpicture}[font=\small]
\node[event] (t1-1) at (0 * \xstep, 0.3 * \ystep) {$\wtMem_1(x)$};
\node[event] (t1-2) at (0 * \xstep, 1.7 * \ystep) {$\rdMem_3(y)$};

\node[event] (t2-1) at (1 * \xstep, 0 * \ystep)  {$\rdMem_1(x)$};
\node[event] (t2-2) at (1 * \xstep, 1 * \ystep)  {$\rdMem_2(x)$};
\node[event] (t2-3) at (1 * \xstep, 2 * \ystep)  {$\wtMem_2(y)$};

\node[threadName] at (0 * \xstep, -1.0 * \ystep) {$\thread_{1}$};
\node[threadName] at (1 * \xstep, -1.0 * \ystep) {$\thread_{2}$};

\draw [rfEdge] (t1-1) to (t2-1);
\draw [rfEdge] (t1-1) to (t2-2);
\draw [rfEdge] (t2-3) to (t1-2);
    
\begin{scope}[on background layer]
\draw [thread] (0 * \xstep, -0.6 * \ystep) -- (0 * \xstep, 2.7 * \ystep);
\draw [thread] (1 * \xstep, -0.6 * \ystep) -- (1 * \xstep, 2.7 * \ystep);
\end{scope}
\end{tikzpicture}
}
\caption{A $\vscRd$ instance.}
\figlabel{np-hard-vsc-read-bounded-demo}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.7\textwidth}
\centering
\newcommand{\xstep}{3.2}
\newcommand{\ystep}{-0.8}
\newcommand{\height}{0.5}
\newcommand{\wid}{1.5}
\newcommand{\memDistance}{2}
\newcommand{\outOne}{195}
\newcommand{\inOne}{165}
\newcommand{\outTwo}{-15}
\newcommand{\inTwo}{15}
\newcommand{\Looseness}{0.7}
\newcommand{\bracketWid}{0.6}
\newcommand{\bracketHeight}{0.25}
\tikzstyle{memEvent}=[draw=none]
\scalebox{0.7}{
\begin{tikzpicture}[font=\small]
\node[event] (t1-1) at (0 * \xstep, 0 * \ystep)  {$\wt({\color{red} \lk})$};
\node[event] (t1-2) at (0 * \xstep, 1 * \ystep) {$\wt(\ch_x^1)$};
\node[event] (t1-3) at (0 * \xstep, 2 * \ystep) {$\wt(\ch_x^2)$};
\node[event] (t1-4) at (0 * \xstep, 3 * \ystep) {$\rd({\color{red} \lk})$};
\draw [memEvent] ($ (t1-1) + (-\memDistance, 0) $)  to node [midway,fill=white] {$\wtMem_1(x)$} ($ (t1-4) + (-\memDistance, 0) $);
% upper square bracket
\draw[line width=1.5pt] ($(t1-1) + (-\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(t1-1) + (-\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
\draw[white, line width=3pt] ($(t1-1) + (-\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(t1-1) + (-\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

% lower square bracket
\draw[line width=1.5pt] ($(t1-4) + (-\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(t1-4) + (-\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
\draw[white, line width=3pt] ($(t1-4) + (-\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(t1-4) + (-\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

\node[event] (t1-5) at (0 * \xstep, 4 * \ystep)  {$\wt({\color{red} \lk})$};
\node[event] (t1-6) at (0 * \xstep, 5 * \ystep)  {$\rd(\ch_y^1)$};
\node[event] (t1-7) at (0 * \xstep, 6 * \ystep)  {$\rd({\color{red} \lk})$};
\draw [memEvent] ($ (t1-5) + (-\memDistance, 0) $)  to node {$\rdMem_3(y)$} ($ (t1-7) + (-\memDistance, 0) $);
% upper square bracket
\draw[line width=1.5pt] ($(t1-5) + (-\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(t1-5) + (-\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
\draw[white, line width=3pt] ($(t1-5) + (-\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(t1-5) + (-\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

% lower square bracket
\draw[line width=1.5pt] ($(t1-7) + (-\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(t1-7) + (-\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
\draw[white, line width=3pt] ($(t1-7) + (-\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(t1-7) + (-\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

\node[event] (t2-1) at (1 * \xstep, 0 * \ystep)  {$\wt({\color{red} \lk})$};
\node[event] (t2-2) at (1 * \xstep, 1 * \ystep)  {$\rd(\ch_x^1)$};
\node[event] (t2-3) at (1 * \xstep, 2 * \ystep)  {$\rd({\color{red} \lk})$};
\draw [memEvent] ($ (t2-1) + (\memDistance, 0) $)  to node [midway,fill=white] {$\rdMem_1(x)$} ($ (t2-3) + (\memDistance, 0) $);  
% upper square bracket
\draw[line width=1.5pt] ($(t2-1) + (\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(t2-1) + (\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
\draw[white, line width=3pt] ($(t2-1) + (\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(t2-1) + (\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

% lower square bracket
\draw[line width=1.5pt] ($(t2-3) + (\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(t2-3) + (\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
\draw[white, line width=3pt] ($(t2-3) + (\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(t2-3) + (\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 
    
\node[event] (t2-4) at (1 * \xstep, 3 * \ystep) {$\wt({\color{red} \lk})$};
\node[event] (t2-5) at (1 * \xstep, 4 * \ystep) {$\rd(\ch_x^2)$};
\node[event] (t2-6) at (1 * \xstep, 5 * \ystep) {$\rd({\color{red} \lk})$};
\draw [memEvent] ($ (t2-4) + (\memDistance, 0) $)  to node [midway,fill=white] {$\rdMem_2(x)$} ($ (t2-6) + (\memDistance, 0) $);
% upper square bracket
\draw[line width=1.5pt] ($(t2-4) + (\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(t2-4) + (\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
\draw[white, line width=3pt] ($(t2-4) + (\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(t2-4) + (\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

% lower square bracket
\draw[line width=1.5pt] ($(t2-6) + (\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(t2-6) + (\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
\draw[white, line width=3pt] ($(t2-6) + (\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(t2-6) + (\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

\node[event] (t2-7) at (1 * \xstep, 6 * \ystep) {$\wt({\color{red} \lk})$};
\node[event] (t2-8) at (1 * \xstep, 7 * \ystep) {$\wt(\ch_y^1)$};
\node[event] (t2-9) at (1 * \xstep, 8 * \ystep) {$\rd({\color{red} \lk})$};
\draw [memEvent] ($ (t2-7) + (\memDistance, 0) $)  to node [midway,fill=white] {$\wtMem_2(y)$} ($ (t2-9) + (\memDistance, 0) $);
% upper square bracket
\draw[line width=1.5pt] ($(t2-7) + (\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(t2-7) + (\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
\draw[white, line width=3pt] ($(t2-7) + (\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(t2-7) + (\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

% lower square bracket
\draw[line width=1.5pt] ($(t2-9) + (\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(t2-9) + (\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
\draw[white, line width=3pt] ($(t2-9) + (\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(t2-9) + (\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 
    
\node[threadName] at (0 * \xstep, -1.0 * \ystep) {$\thread_{1}$};
\node[threadName] at (1 * \xstep, -1.0 * \ystep) {$\thread_{2}$};

\draw[rfEdge] (t1-2) to (t2-2);
\draw[rfEdge] (t1-3) to (t2-5);
\draw[rfEdge] (t2-8) to (t1-6);
\draw[rfEdge, out=\outOne, in=\inOne, looseness=\Looseness] (t1-1) to (t1-4);
\draw[rfEdge, out=\outOne, in=\inOne, looseness=\Looseness] (t1-5) to (t1-7);


\draw[rfEdge, out=\outTwo, in=\inTwo, looseness=\Looseness] (t2-1) to (t2-3);
\draw[rfEdge, out=\outTwo, in=\inTwo, looseness=\Looseness] (t2-4) to (t2-6);
\draw[rfEdge, out=\outTwo, in=\inTwo, looseness=\Looseness] (t2-7) to (t2-9);
    
\begin{scope}[on background layer]
\draw [thread] (0 * \xstep, -0.6 * \ystep) -- (0 * \xstep, 8.7 * \ystep);
\draw [thread] (1 * \xstep, -0.6 * \ystep) -- (1 * \xstep, 8.7 * \ystep);
\end{scope}
\end{tikzpicture}
}
\caption{The corresponding $\vchRf$ instance.}
\figlabel{np-hard-vsc-read-unbounded-demo}
\end{subfigure}
\caption{
A $\vscRd$ instance (\subref{fig:np-hard-vsc-read-bounded-demo}) and the corresponding $\vchRf$ instance (\subref{fig:np-hard-vsc-read-unbounded-demo}) with channel capacities of $1$.}
\figlabel{np-hard-vsc-read}
\end{figure}

==> figures/one-channel-reduction.tex <==
%!TEX root=../main.tex

\begin{figure}[t]
\centering
\begin{subfigure}[b]{0.40\textwidth}
\centering
\newcommand{\xstep}{2.0}
\newcommand{\ystep}{-0.7}
\newcommand{\height}{0.5}
\newcommand{\wid}{1.5}
\scalebox{0.73}{
\begin{tikzpicture}
    \node (n1) at (0 * \xstep, 0 * \ystep) [event] {$\wtJustVal(x_1)$};
    \node (n1) at (0 * \xstep, 1 * \ystep) [event] {$\dots$};
    \node (n1) at (0 * \xstep, 2 * \ystep) [event] {$\wtJustVal(x_{\numVar})$};

    \node (n1) at (0.5 * \xstep, 4 * \ystep) [event] { $\wtJustVal(\Bar{x}_1)$};
    \node (n1) at (0.5 * \xstep, 5 * \ystep) [event] { $\dots$};
    \node (n1) at (0.5 * \xstep, 6 * \ystep) [event] { $\wtJustVal(\Bar{x}_{\numVar})$};

    \node (n1) at (1.3 * \xstep, 0 * \ystep) [event] {$\rdJustVal_1(\gamma)$};
    \node (n1) at (1.3 * \xstep, 1 * \ystep) [event] {$\dots$};
    \node (n1) at (1.3 * \xstep, 2 * \ystep) [event] {$\rdJustVal_{\numVar}(\gamma)$};
    \node (n1) at (1.3 * \xstep, 3 * \ystep) [event] {$\rdJustVal_1(\beta)$};
    \node (n1) at (1.3 * \xstep, 4 * \ystep) [event] {$\dots$};
    \node (n1) at (1.3 * \xstep, 5 * \ystep) [event] {$\rdJustVal_\numClause(\beta)$};
    \node (n1) at (1.3 * \xstep, 6 * \ystep) [event] {$\wtJustVal_1(\alpha)$};
    \node (n1) at (1.3 * \xstep, 7 * \ystep) [event] {$\dots$};
    \node (n1) at (1.3 * \xstep, 8 * \ystep) [event] {$\wtJustVal_{2{\numVar} + \numClause + 1}(\alpha)$};

    \node (n1) at (2.3 * \xstep, 0 * \ystep) [event] {$\rdJustVal_{2{\numVar} + \numClause + 1}(\alpha)$};
    \node (n1) at (2.3 * \xstep, 1 * \ystep) [event] {$\rdJustVal_1(\gamma)$};
    \node (n1) at (2.3 * \xstep, 2 * \ystep) [event] {$\dots$};
    \node (n1) at (2.3 * \xstep, 3 * \ystep) [event] {$\rdJustVal_{\numVar}(\gamma)$};

    \node[threadName] at (0 * \xstep, -1.0 * \ystep) {$\thread_\top$};
    \node[threadName] at (0.5 * \xstep, -1.0 * \ystep) {$\thread_\bot$};
    \node[threadName] at (1.3 * \xstep, -1.0 * \ystep) {$\thread_{\sf conn}$};
    \node[threadName] at (2.3 * \xstep, -1.0 * \ystep) {$\thread_{\gamma}$};
    
    \begin{scope}[on background layer]
        \draw [thread] (0 * \xstep, -0.6 * \ystep) -- (0 * \xstep, 8.8 * \ystep);
        \draw [thread] (0.5 * \xstep, -0.6 * \ystep) -- (0.5 * \xstep, 8.8 * \ystep);
        \draw [thread] (1.3 * \xstep, -0.6 * \ystep) -- (1.3 * \xstep, 8.8 * \ystep);
        \draw [thread] (2.3 * \xstep, -0.6 * \ystep) -- (2.3 * \xstep, 8.8 * \ystep);
    \end{scope}
    
\end{tikzpicture}
}
\figlabel{vch-one-channel-reduction-helper}
\caption{Auxiliary threads}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.36\textwidth}
\centering
\newcommand{\xstep}{1.4}
\newcommand{\ystep}{-0.7}
\newcommand{\height}{0.5}
\newcommand{\wid}{1.7}
\scalebox{0.73}{
\begin{tikzpicture}
    \node (n1) at (0 * \xstep, 0 * \ystep) [event] {$\rdJustVal(x_i)$};
    \node (n1) at (0 * \xstep, 1 * \ystep) [event] {$\rdJustVal(\Bar{x}_i)$};
    \node (n1) at (0 * \xstep, 2 * \ystep) [event] {$\wtJustVal(C_{i,1})$};
    \node (n1) at (0 * \xstep, 3 * \ystep) [event] {$\dots$};
    \node (n1) at (0 * \xstep, 4 * \ystep) [event] {$\wtJustVal(C_{i,f_i})$};
    \node (n1) at (0 * \xstep, 5 * \ystep) [event] {$\wtJustVal(\gamma)$};

    \node (n1) at (1 * \xstep, 6 * \ystep) [event] {$\rdJustVal(\Bar{x}_i)$};
    \node (n1) at (1 * \xstep, 7 * \ystep) [event] { $\rdJustVal(x_i)$};
    \node (n1) at (1 * \xstep, 8 * \ystep) [event] { $\wtJustVal(\gamma)$};

    \node (n1) at (2 * \xstep, 0 * \ystep) [event] {$\rdJustVal_{2i-1}(\alpha)$};
    \node (n1) at (2 * \xstep, 1 * \ystep) [event] {$\wtJustVal(x_i)$};

    \node (n1) at (3 * \xstep, 4 * \ystep) [event] {$\rdJustVal_{2i}(\alpha)$};
    \node (n1) at (3 * \xstep, 5 * \ystep) [event] {$\wtJustVal(\Bar{x}_i)$};

    \node[threadName] at (0 * \xstep, -1.0 * \ystep) {$\thread_{i,1}$};
    \node[threadName] at (1 * \xstep, -1.0 * \ystep) {$\thread_{i,2}$};
    \node[threadName] at (2 * \xstep, -1.0 * \ystep) {$\thread_{i,3}$};
    \node[threadName] at (3 * \xstep, -1.0 * \ystep) {$\thread_{i,4}$};

    \begin{scope}[on background layer]
        \draw [thread] (0 * \xstep, -0.6 * \ystep) -- (0 * \xstep, 8.8 * \ystep);
        \draw [thread] (1 * \xstep, -0.6 * \ystep) -- (1 * \xstep, 8.8 * \ystep);
        \draw [thread] (2 * \xstep, -0.6 * \ystep) -- (2 * \xstep, 8.8 * \ystep);
        \draw [thread] (3 * \xstep, -0.6 * \ystep) -- (3 * \xstep, 8.8 * \ystep);
    \end{scope}
\end{tikzpicture}
}
\figlabel{vch-one-channel-reduction-var}
\caption{Threads for variable $x_i$}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.22\textwidth}
\newcommand{\xstep}{1.6}
\newcommand{\ystep}{-0.7}
\newcommand{\height}{0.5}
\newcommand{\wid}{1.8}
\centering
\scalebox{0.73}{
\begin{tikzpicture}
    \node (n1) at (0 * \xstep, 0 * \ystep) [event] {$\rdJustVal(C_j)$};
    \node (n1) at (0 * \xstep, 1 * \ystep) [event] {$\wtJustVal(\beta)$};

    \node (n1) at (1 * \xstep, 4 * \ystep) [event] {$\rdJustVal_{2n + j}(\alpha)$};
    \node (n1) at (1 * \xstep, 5 * \ystep) [event] {$\rdJustVal(C_j)$};
    \node (n1) at (1 * \xstep, 6 * \ystep) [event] {$\rdJustVal(C_j)$};
    
    \node[threadName] at (0 * \xstep, -1.0 * \ystep) {$\thread_{j}^1$};
    \node[threadName] at (1 * \xstep, -1.0 * \ystep) {$\thread_{j}^2$};

    \begin{scope}[on background layer]
        \draw [thread] (0 * \xstep, -0.6 * \ystep) -- (0 * \xstep, 8.8 * \ystep);
        \draw [thread] (1 * \xstep, -0.6 * \ystep) -- (1 * \xstep, 8.8 * \ystep);
    \end{scope}
    \end{tikzpicture}
}
\figlabel{vch-one-channel-reduction-clause}
\caption{Threads for clause $C_j$}
\end{subfigure}
\caption{An example of the reduction from positive one-in-three satisfiability. }
\figlabel{one-channel-reduction}
\end{figure}

==> figures/push-pop-reduction.tex <==
%!TEX root=../main.tex

\begin{figure}[t]
\centering
\newcommand{\xstep}{1.7}
\newcommand{\ystep}{-0.7}
\newcommand{\height}{0.5}
\newcommand{\wid}{1.5}

\centering
\scalebox{0.83}{
\begin{tikzpicture}[font=\small]

\begin{scope}[shift={(-1.5*\xstep,5*\ystep)}]
\node [graphNode] (n1) at (0, 0) {$u$};
\node [graphNode] (n2) at (0, -1.5) {$v$};
\node [graphNode] (n3) at (0, -3) {$w$};
\draw [->, very thick, ] (n1) to (n2);
\draw [->, very thick, ] (n2) to [bend left] (n3);
\draw [->, very thick, ] (n3) to [bend left] (n1);
\draw [->, very thick, left] (n3) -- (n2);
\node[text width=3cm, align=center] at (0, -4.5) {A graph $G$ with Hamiltonian cycle $u \to v \to w \to u$};
\node[fill=white, minimum height=0.2cm] at (-1, 0) {};
\end{scope}

\node[event] (n1) at (0 * \xstep, 0 * \ystep) {$\snd({\color{red} \lk})$};
\node[event] (n1) at (0 * \xstep, 1 * \ystep) {$\snd(\s{cnt})$};
\node[event] (n1) at (0 * \xstep, 2 * \ystep) {$\snd(\s{cnt})$};
\node[event] (n1) at (0 * \xstep, 3 * \ystep) {$\snd(\s{cnt})$};
\node[event] (n1) at (0 * \xstep, 4 * \ystep) {$\snd(\ch_u)$};
\node[event] (n1) at (0 * \xstep, 5 * \ystep) {$\snd(\ch'_u)$};
\node[event] (n1) at (0 * \xstep, 6 * \ystep) {$\snd(\ch'_v)$};
\node[event] (n1) at (0 * \xstep, 7 * \ystep) {$\snd(\ch'_w)$};
\node[event] (n1) at (0 * \xstep, 8 * \ystep) { $\rcv({\color{red} \lk})$};

\begin{scope}[on background layer]
\draw [thread] (0 * \xstep, -0.6 * \ystep) -- (0 * \xstep, 13.8 * \ystep);
\end{scope}

\node[threadName] at (0 * \xstep, -1.0 * \ystep) { $\thread_{\sf init}$};
    
\node[event] (n1) at (1 * \xstep, 0 * \ystep) { $\snd({\color{red} \lk})$};
\node[event] (n1) at (1 * \xstep, 1 * \ystep) { $\rcv(\ch_u)$};
\node[event] (n1) at (1 * \xstep, 2 * \ystep) {$\rcv(\s{cnt})$};
\node[event] (n1) at (1 * \xstep, 3 * \ystep) {$\rcv(\ch'_v)$};
\node[event] (n1) at (1 * \xstep, 4 * \ystep) {$\snd(\ch_v)$};
\node[event] (n1) at (1 * \xstep, 5 * \ystep) { $\rcv({\color{red} \lk})$};

\begin{scope}[on background layer]
\draw [thread] (1 * \xstep, -0.6 * \ystep) -- (1 * \xstep, 13.8 * \ystep);
\end{scope}

\node[threadName] at (1 * \xstep, -1.0 * \ystep) {$\thread_{(u,v)}$};
    
    
\begin{scope}[shift={(-0.25*\xstep, 0)}]
\node[event] (n1) at (2 * \xstep, 6 * \ystep) {$\snd({\color{red} \lk})$};
\node[event] (n1) at (2 * \xstep, 7 * \ystep) {$\rcv(\ch_v)$};
\node[event] (n1) at (2 * \xstep, 8 * \ystep) {$\rcv(\s{cnt})$};
\node[event] (n1) at (2 * \xstep, 9 * \ystep) {$\rcv(\ch'_w)$};
\node[event] (n1) at (2 * \xstep, 10 * \ystep) {$\snd(\ch_w)$};
\node[event] (n1) at (2 * \xstep, 11 * \ystep) { $\rcv({\color{red} \lk})$};

\begin{scope}[on background layer]
\draw [thread] (2 * \xstep, -0.6 * \ystep) -- (2 * \xstep, 13.8 * \ystep);
\end{scope}
\node[threadName] at (2 * \xstep, -1.0 * \ystep) {$\thread_{(v,w)}$};
\end{scope}
    
\begin{scope}[shift={(-0.5*\xstep, 0)}]
\node[event] (n1) at (3 * \xstep, 0 * \ystep) { $\snd({\color{red} \lk})$};
\node[event] (n1) at (3 * \xstep, 1 * \ystep) { $\rcv(\ch_w)$};
\node[event] (n1) at (3 * \xstep, 2 * \ystep) {$\rcv(\s{cnt})$};
\node[event] (n1) at (3 * \xstep, 3 * \ystep) {$\rcv(\ch'_u)$};
\node[event] (n1) at (3 * \xstep, 4 * \ystep) {$\snd(\ch_u)$};
\node[event] (n1) at (3 * \xstep, 5 * \ystep) { $\rcv({\color{red} \lk})$};

\begin{scope}[on background layer]
\draw [thread] (3 * \xstep, -0.6 * \ystep) -- (3 * \xstep, 13.8 * \ystep);
\end{scope}
\node[threadName] at (3 * \xstep, -1.0 * \ystep) {$\thread_{(w,u)}$};
\end{scope}

\begin{scope}[shift={(-0.75*\xstep, 0)}]
\node[event] (n1) at (4 * \xstep, 6 * \ystep) { $\snd({\color{red} \lk})$};
\node[event] (n1) at (4 * \xstep, 7 * \ystep) { $\rcv(\ch_w)$};
\node[event] (n1) at (4 * \xstep, 8 * \ystep) {$\rcv(\s{cnt})$};
\node[event] (n1) at (4 * \xstep, 9 * \ystep) {$\rcv(\ch'_v)$};
\node[event] (n1) at (4 * \xstep, 10 * \ystep) {$\snd(\ch_v)$};
\node[event] (n1) at (4 * \xstep, 11 * \ystep) { $\rcv({\color{red} \lk})$};

\begin{scope}[on background layer]
\draw [thread] (4 * \xstep, -0.6 * \ystep) -- (4 * \xstep, 13.8 * \ystep);
\end{scope}
\node[threadName] at (4 * \xstep, -1.0 * \ystep) {$\thread_{(w,v)}$};
\end{scope}

\begin{scope}[shift={(-0.75*\xstep, 0)}]
\node[event] (n1) at (5 * \xstep, 0 * \ystep) { $\snd({\color{red} \lk})$};
\node[event] (n1) at (5 * \xstep, 1 * \ystep) {$\snd(\s{cnt})$};
\node[event] (n1) at (5 * \xstep, 2 * \ystep) {$\snd(\s{cnt})$};
\node[event] (n1) at (5 * \xstep, 3 * \ystep) {$\snd(\s{cnt})$};
\node[event] (n1) at (5 * \xstep, 4 * \ystep) {$\snd(\s{cnt})$};
\node[event] (n1) at (5 * \xstep, 5 * \ystep) {$\rcv(\ch_u)$};
\node[event] (n1) at (5 * \xstep, 6 * \ystep) {$\rcv(\s{cnt})$};
\node[event] (n1) at (5 * \xstep, 7 * \ystep) { $\rcv(\s{cnt})$};
\node[event] (n1) at (5 * \xstep, 8 * \ystep) {$\rcv(\s{cnt})$};
\node[event] (n1) at (5 * \xstep, 9 * \ystep) {$\rcv(\s{cnt})$};
\node[event] (n1) at (5 * \xstep, 10 * \ystep) { $\rcv({\color{red} \lk})$};
\node[event] (n1) at (5 * \xstep, 11 * \ystep) {$\snd(\alpha)$};
\node[event] (n1) at (5 * \xstep, 12 * \ystep) {$\snd(\alpha)$};
\node[event] (n1) at (5 * \xstep, 13 * \ystep) {$\snd(\alpha)$};

\begin{scope}[on background layer]
\draw [thread] (5 * \xstep, -0.6 * \ystep) -- (5 * \xstep, 13.8 * \ystep);
\end{scope}

\node[threadName] at (5 * \xstep, -1.0 * \ystep) {$\thread_{\sf free}$};
\end{scope}

\begin{scope}[shift={(-0.75*\xstep, 0)}]
\node[event] (n1) at (6 * \xstep, 0 * \ystep) {$\rcv(\alpha)$};
\node[event] (n1) at (6 * \xstep, 1 * \ystep) {$\snd(\ch_u)$};
\node[event] (n1) at (6 * \xstep, 2 * \ystep) {$\snd(\ch'_v)$};
\node[event] (n1) at (6 * \xstep, 3 * \ystep) {$\snd(\s{cnt})$};
\begin{scope}[on background layer]
\draw [thread] (6 * \xstep, -0.6 * \ystep) -- (6 * \xstep, 13.8 * \ystep);
\end{scope}
\node[threadName] at (6 * \xstep, -1.0 * \ystep) {$\thread_{u}$};
\end{scope}

\begin{scope}[shift={(-1*\xstep, 0)}]
\node[event] (n1) at (7 * \xstep, 7 * \ystep) {$\rcv(\alpha)$};
\node[event] (n1) at (7 * \xstep, 8 * \ystep) {$\snd(\ch_v)$};
\node[event] (n1) at (7 * \xstep, 9 * \ystep) {$\snd(\ch'_w)$};
\node[event] (n1) at (7 * \xstep, 10 * \ystep) {$\snd(\s{cnt})$};

\begin{scope}[on background layer]
\draw [thread] (7 * \xstep, -0.6 * \ystep) -- (7 * \xstep, 13.8 * \ystep);
\end{scope}

\node[threadName] at (7 * \xstep, -1.0 * \ystep) {$\thread_{v}$};
\end{scope}

\begin{scope}[shift={(-1.25*\xstep, 0)}]
\node[event] (n1) at (8 * \xstep, 0 * \ystep) {$\rcv(\alpha)$};
\node[event] (n1) at (8 * \xstep, 1 * \ystep) {$\snd(\ch_w)$};
\node[event] (n1) at (8 * \xstep, 2 * \ystep) {$\snd(\ch'_u)$};
\node[event] (n1) at (8 * \xstep, 3 * \ystep) {$\snd(\s{cnt})$};
\node[event] (n1) at (8 * \xstep, 4 * \ystep) {$\snd(\ch_w)$};
\node[event] (n1) at (8 * \xstep, 5 * \ystep) {$\snd(\ch'_v)$};
\node[event] (n1) at (8 * \xstep, 6 * \ystep) {$\snd(\s{cnt})$};

\begin{scope}[on background layer]
\draw [thread] (8 * \xstep, -0.6 * \ystep) -- (8 * \xstep, 13.8 * \ystep);
\end{scope}

\node[threadName] at (8 * \xstep, -1.0 * \ystep) {$\thread_{w}$};
\end{scope}

\end{tikzpicture}
}

\caption{
A graph $G$ with a Hamiltonian cycle (left) and the corresponding $\vch$ instance in which all send/receive events use the same value (right). 
A concretization is $\trace = [{\color{black} \thread_{\s{init}}}] \cdot 
[{\color{black} \thread_{u, v}} \cdot 
{\color{black} \thread_{v, w}} \cdot 
{\color{black} \thread_{w, u}}] \cdot 
[{\color{black} \thread_{\s{free}}} \cdot 
{\color{black} \thread_{u}} \cdot 
{\color{black} \thread_{v}} \cdot 
{\color{black} \thread_{w}} \cdot 
{\color{black} \thread_{w, v}}$],
obtained by fully executing every thread according to this sequence. 
% \Andreas{@Zheng: remove colors, put the thread sequences in brackets, then write here that each pair bracket defines a phase}
Brackets separate the three phases.
}
\figlabel{push-pop-reduction}
\end{figure}

==> figures/reduction-fix-t-k.tex <==
%!TEX root=../main.tex

\begin{figure}[t]
\centering
\begin{subfigure}{0.20\textwidth}
\centering
\newcommand{\xstep}{0.8}
\newcommand{\ystep}{-0.5}
\newcommand{\height}{0.68}
\newcommand{\wid}{2.2}
\tikzstyle{var}=[event, draw=colorVar, rounded corners]
\tikzstyle{clause}=[event, draw=colorClause, rounded corners]
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[shift={(0,-0.5*\ystep)}]
\node[var] (t1-3) at (1 * \xstep, 0 * \ystep) {$x_1$};
\node[var] (t1-4) at (1 * \xstep, 2 * \ystep) {$\dots$};
\node[var] (t1-5) at (1 * \xstep, 4 * \ystep) {$x_{\numVar}$};
\node[clause] (t1-5) at (1 * \xstep, 6 * \ystep) {$C_1$};
\node[clause] (t1-5) at (1 * \xstep, 8 * \ystep) {$\dots$};
\node[clause] (t1-5) at (1 * \xstep, 10 * \ystep){$C_{\numClause}$};
\end{scope}

\node[threadName] at (0 * \xstep, -2.6 * \ystep) {$\thread_{1}$ };
\node[threadName] at (1 * \xstep, -2.6 * \ystep) {$\thread_{2}$ };
\node[threadName] at (2 * \xstep, -2.6 * \ystep) {$\thread_{3}$ };

\begin{scope}[on background layer]
\draw[thread] (0 * \xstep, -2.0 * \ystep) -- (0 * \xstep, 11.3 * \ystep);
\draw[thread] (1 * \xstep, -2.0 * \ystep) -- (1 * \xstep, 11.3 * \ystep);
\draw[thread] (2 * \xstep, -2.0 * \ystep) -- (2 * \xstep, 11.3 * \ystep);
\end{scope}
\end{tikzpicture}
}
\caption{Overall Scheme.}
\figlabel{reduction-fix-t-k-2-overall}
\end{subfigure}
\begin{subfigure}[b]{0.35\textwidth}
\centering
\newcommand{\xstep}{2.6}
\newcommand{\ystep}{-0.8}
\newcommand{\height}{0.6}
\newcommand{\wid}{1.9}
\newcommand{\memDistance}{1.6}
\newcommand{\bracketWid}{0.45}
\newcommand{\bracketHeight}{0.25}
\tikzstyle{memEvent}=[draw=none]
\scalebox{0.7}{
\begin{tikzpicture}

\draw[rounded corners, line width=0.4mm , color=colorVar, dashed]  (-0.45 * \xstep, -0.6 * \ystep) rectangle (1.7 * \xstep, 6.6 * \ystep) {};

\node[event] (n1-1) at (0 * \xstep, 0 * \ystep) {$\wt(\alpha)$};
\node[event] (n1-2) at (0 * \xstep, 1 * \ystep) {$\rd(\alpha)$};
\node[event] (n1-3) at (0 * \xstep, 2 * \ystep) {$\wt(\lk)$};
\node[event] (n1-4) at (0 * \xstep, 3 * \ystep) {$\wt_\top(\ch_i^1)$};
\node[event] (n1-5) at (0 * \xstep, 4 * \ystep) {$\dots$};
\node[event] (n1-6) at (0 * \xstep, 5 * \ystep) {$\wt_\top(\ch_i^{f_i})$};
\node[event] (n1-7) at (0 * \xstep, 6 * \ystep) {$\rd(\lk)$};


\node[event] (n2-1) at (1 * \xstep, 0 * \ystep) {$\wt(\alpha)$};
\node[event] (n2-2) at (1 * \xstep, 1 * \ystep) {$\rd(\alpha)$};
\node[event] (n2-3) at (1 * \xstep, 2 * \ystep) {$\wt(\lk)$};
\node[event] (n2-4) at (1 * \xstep, 3 * \ystep) {$\wt_\bot(\ch_i^1)$};
\node[event] (n2-5) at (1 * \xstep, 4 * \ystep) {$\dots$};
\node[event] (n2-6) at (1 * \xstep, 5 * \ystep) {$\wt_\bot(\ch_i^{f_i})$};
\node[event] (n2-7) at (1 * \xstep, 6 * \ystep) {$\rd(\lk)$};

\draw [memEvent] ($ (n1-1) + (-\memDistance, 0) $)  to node [midway,fill=white] {$A^r_i$} ($ (n1-7) + (-\memDistance, 0) $);
% upper square bracket
    \draw[line width=1.5pt] ($(n1-1) + (-\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(n1-1) + (-\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(n1-1) + (-\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(n1-1) + (-\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(n1-7) + (-\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(n1-7) + (-\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(n1-7) + (-\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(n1-7) + (-\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

\node[threadName] at (0 * \xstep, -1.5 * \ystep) {$\thread_{1}$};
\node[threadName] at (1 * \xstep, -1.5 * \ystep) {$\thread_{2}$};
\node[threadName] at (1.6 * \xstep, -1.5 * \ystep) {$\thread_{3}$};

\draw[rfEdge] (n1-1) to (n2-2);
\draw[rfEdge] (n2-1) to (n1-2);


    
\begin{scope}[on background layer]
\draw [thread] (0 * \xstep, -1 * \ystep) -- (0 * \xstep, 7.3 * \ystep);
\draw [thread] (1 * \xstep, -1 * \ystep) -- (1 * \xstep, 7.3 * \ystep);
\draw [thread] (1.6 * \xstep, -1 * \ystep) -- (1.6 * \xstep, 7.3 * \ystep);
\end{scope}
\end{tikzpicture}
}
\caption{Sub-phase for variable $x_i$.}
\figlabel{reduction-fix-t-k-1}
\end{subfigure}
% \hfill
\begin{subfigure}[b]{0.43\textwidth}
\centering
\newcommand{\xstep}{2.5}
\newcommand{\ystep}{-1.0}
\newcommand{\height}{0.65}
\newcommand{\wid}{2.0}
\newcommand{\memDistance}{1.5}
\newcommand{\bracketWid}{0.45}
\newcommand{\bracketHeight}{0.25}
\tikzstyle{memEvent}=[draw=none]
\scalebox{0.7}{
\begin{tikzpicture}
\draw[rounded corners, line width=0.4mm , color=colorClause, dashed]  (-0.47 * \xstep, -0.6 * \ystep) rectangle (2.5 * \xstep, 5.5 * \ystep) {};

\node[event] (t1-3) at (0 * \xstep, 0 * \ystep)  {$\wt(\beta_1)$};
\node[event] (t1-4) at (0 * \xstep, 3 * \ystep)  {$\rd(\beta_4)$};
\node[event] (t1-5) at (0 * \xstep, 4 * \ystep)  {$\rd_\top(\ch_{j_1}^{m_1})$};
\node[event] (t1-6) at (0 * \xstep, 5 * \ystep)  {$\rd_\bot(\ch_{j_2}^{m_2})$};


\node[event] (t2-5) at (1 * \xstep, 0 * \ystep) {$\rd(\beta_1)$};
\node[event] (t2-6) at (1 * \xstep, 1 * \ystep) {$\wt(\beta_2)$};
\node[event] (t2-7) at (1 * \xstep, 2 * \ystep) {$\rd(\beta_3)$};
\node[event] (t2-8) at (1 * \xstep, 3 * \ystep) {$\wt(\beta_4)$};
\node[event] (t2-9) at (1 * \xstep, 4 * \ystep) {$\rd_\top(\ch_{j_2}^{m_2})$};
\node[event] (t2-10) at (1 * \xstep, 5 * \ystep) {$\rd_\bot(\ch_{j_3}^{m_3})$};


\node[event] (t3-3) at (2 * \xstep, 1 * \ystep) {$\rd(\beta_2)$};
\node[event] (t3-4) at (2 * \xstep, 2 * \ystep) {$\wt(\beta_3)$};
\node[event] (t3-5) at (2 * \xstep, 4 * \ystep) {$\rd_\top(\ch_{j_3}^{m_3})$};
\node[event] (t3-6) at (2 * \xstep, 5 * \ystep) {$\rd_\bot(\ch_{j_1}^{m_1})$};

\draw [memEvent] ($ (t1-3) + (-\memDistance, 0) $)  to node [midway,fill=white] {$B^r_i$} ($ (t1-6) + (-\memDistance, 0) $);
% upper square bracket
    \draw[line width=1.5pt] ($(t1-3) + (-\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(t1-3) + (-\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(t1-3) + (-\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(t1-3) + (-\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(t1-6) + (-\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(t1-6) + (-\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(t1-6) + (-\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(t1-6) + (-\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 
    
\node[threadName] at (0 * \xstep, -1.2 * \ystep) {$\thread_{1}$ };
\node[threadName] at (1 * \xstep, -1.2 * \ystep) {$\thread_{2}$ };
\node[threadName] at (2 * \xstep, -1.2 * \ystep) {$\thread_{3}$ };

\draw [rfEdge] (t1-3) to (t2-5);
\draw [rfEdge] (t2-6) to (t3-3);
\draw [rfEdge] (t2-8) to (t1-4);
\draw [rfEdge] (t3-4) to (t2-7);


\begin{scope}[on background layer]
\draw [thread] (0 * \xstep, -0.9 * \ystep) -- (0 * \xstep, 5.8 * \ystep);
\draw [thread] (1 * \xstep, -0.9 * \ystep) -- (1 * \xstep, 5.8 * \ystep);
\draw [thread] (2 * \xstep, -0.9 * \ystep) -- (2 * \xstep, 5.8 * \ystep);
\end{scope}
\end{tikzpicture}
}
\caption{Sub-phase for clause $C_j$.}
\figlabel{reduction-fix-t-k-2-subphase}
\end{subfigure}
\caption{
Reduction from 3SAT to $\vchRf$. 
Here $\cp{\lk} = \cp{\beta_i} = 1$, 
and $\cp{\alpha} = \cp{\ch_i^s} = 2$.
Reads-from relations are either depicted using red arrows or are described in texts. 
}
\figlabel{reduction-fix-t-k}
\end{figure}

==> figures/reduction-fix-t-m.tex <==
%!TEX root=../main.tex
\begin{figure}[t]
\centering
\begin{subfigure}[b]{0.36\textwidth}
\centering
\newcommand{\xstep}{1.8}
\newcommand{\ystep}{-0.8}
\newcommand{\height}{0.8}
\newcommand{\wid}{4.6}
\newcommand{\sqrwid}{4.6}
\newcommand{\sqrheight}{4.6}
\tikzstyle{phase}=[event, draw=colorClause, rounded corners]
\tikzstyle{dots}=[align=center, line width=1.5pt, minimum width=\sqrwid cm,minimum height=\sqrheight cm]
\scalebox{0.70}{
\begin{tikzpicture}
    \node (t1-3) at (1 * \xstep, 0.5 * \ystep) [phase] { Phase-$0$ };
    \node (t1-3) at (1 * \xstep, 2 * \ystep) [phase] { Phase-$1$ };
    \node (t1-4) at (1 * \xstep, 3.1 * \ystep) [dots] {\bf $\vdots$ \quad\quad\quad $\vdots$ };
    \node (t1-5) at (1 * \xstep, 4.5 * \ystep) [phase] {Phase-$j$};
    \node (t1-4) at (1 * \xstep, 5.6 * \ystep) [dots] {\bf $\vdots$ \quad\quad\quad $\vdots$ };
    \node (t1-5) at (1 * \xstep, 7 * \ystep) [phase] {Phase-$\numClause$};

    \node[threadName] at (0 * \xstep, -1.1 * \ystep) {$\thread_{1}$ };
    \node[threadName] at (1 * \xstep, -1.1 * \ystep) {$\thread_{2}$ };
    \node[threadName] at (2 * \xstep, -1.1 * \ystep) {$\thread_{3}$ };

    \begin{scope}[on background layer]
        \draw [thread] (0 * \xstep, -0.8 * \ystep) -- (0 * \xstep, 8.5 * \ystep);
        \draw [thread] (1 * \xstep, -0.8 * \ystep) -- (1 * \xstep, 8.5 * \ystep);
        \draw [thread] (2 * \xstep, -0.8 * \ystep) -- (2 * \xstep, 8.5 * \ystep);
    \end{scope}
\end{tikzpicture}
}
\vspace{0.5cm}
\caption{Overall scheme}
\figlabel{reduction-const-t-m-vchRf-overall}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.63\textwidth}
\centering
\newcommand{\ybias}{-0.5 }
\newcommand{\xstep}{2.5}
\newcommand{\ystep}{-0.8}
\newcommand{\height}{0.5}
\newcommand{\wid}{2.0}
\newcommand{\sqrwid}{7.5}
\newcommand{\sqrheight}{0.4}
\newcommand{\memDistance}{2.3}
\newcommand{\bracketWid}{0.6}
\newcommand{\bracketHeight}{0.25}
\tikzstyle{memEvent}=[draw=none]
\tikzstyle{var}=[draw=colorVar, align=center, fill=white, line width=0.4mm, minimum width=\sqrwid cm,minimum height=\sqrheight cm, dashed, rounded corners]
\tikzstyle{dots}=[align=center, line width=1.5pt, minimum width=0.2*\sqrwid cm,minimum height=0.7*\sqrheight cm]
\tikzstyle{doubleLine}=[thin, double distance=1.0pt]
\scalebox{0.65}{
\begin{tikzpicture}
    \node (var-1) at (1 * \xstep, 0 * \ystep) [var] { $x_1$};
    \node (var-dots-1) at (1 * \xstep, 0.6 * \ystep) [dots] { $\vdots$ \quad\quad\quad $\vdots$};

   \node (bounderies) at (1 * \xstep, 3.7 * \ystep) [draw=colorVar, align=center, line width=0.4mm, minimum width=\sqrwid cm,minimum height=-5.2*\ystep cm, dashed, rounded corners] {};

   % \node (var-i) at (2.25 * \xstep, 1.7 * \ystep) [] { \quad \Huge$x_i$};
   
    
    \node (var-i-1-1) at (0 * \xstep, 1.7 * \ystep) [event] {$\wt^i_\bot(\ch_1)$};
    \node (var-i-1-2) at (0 * \xstep, 2.7 * \ystep) [doubleLine, event] {$\rd^i_\bot(\ch_2)$};
    \node (var-i-1-3) at (0 * \xstep, 3.7 * \ystep) [doubleLine, event] {$\wt_\bot(c_q)$ \textcolor{colorSTAR}{$\star$}};
    \node (var-i-1-4) at (0 * \xstep, 4.7 * \ystep) [doubleLine, event] {$\rd^i_\bot(\ch_1)$};
    \node (var-i-1-5) at (0 * \xstep, 5.7 * \ystep) [event] {$\wt^i_\bot(\ch_2)$};

    \node (var-i-2-1) at (1 * \xstep, 1.7 * \ystep) [event] {$\wt^i_\top(\ch_2)$};
    \node (var-i-2-2) at (1 * \xstep, 2.7 * \ystep) [doubleLine, event] {$\rd^i_\top(\ch_1)$};
    \node (var-i-2-3) at (1 * \xstep, 3.7 * \ystep) [doubleLine, event] {$\wt_\top(c_q)$ \textcolor{colorSTAR}{$\star$}};
    \node (var-i-2-4) at (1 * \xstep, 4.7 * \ystep) [doubleLine, event] {$\rd^i_\top(\ch_2)$};
    \node (var-i-2-5) at (1 * \xstep, 5.7 * \ystep) [event] {$\wt^i_\top(\ch_1)$};

    % dots and x_n
    \node [dots] (var-dots-2) at (1 * \xstep, 6.7 * \ystep) { $\vdots$ \quad\quad\quad $\vdots$};
    \node [var] (var-n) at (1 * \xstep, 7.5 * \ystep){ $x_{\numVar}$};

 

    % Clause constraints
    \node (t1-6) at (0 * \xstep, 8.5 * \ystep) [doubleLine, event] {$\rd_\top(c_1)$};
    \node (t1-7) at (0 * \xstep, 9.5 * \ystep) [doubleLine, event] {$\rd_\bot(c_2)$};

    \node (t2-6) at (1 * \xstep, 8.5 * \ystep) [doubleLine, event] {$\rd_\top(c_2)$};
    \node (t2-7) at (1 * \xstep, 9.5 * \ystep) [doubleLine, event] {$\rd_\bot(c_3)$};

    \node (t3-6) at (2 * \xstep, 8.5 * \ystep) [doubleLine, event] {$\rd_\top(c_3)$};
    \node (t3-7) at (2 * \xstep, 9.5 * \ystep) [doubleLine, event] {$\rd_\bot(c_1)$};
    
    \draw [memEvent] ($ (var-i-1-1) + (-\memDistance, 0) $) to node [midway, fill=white, align=center] {$I^r_i$ or $A^r_{j, i}$ \\ for $x_i$} 
    ($ (var-i-1-5) + (-\memDistance, 0) $);
    % upper square bracket
    \draw[line width=1.5pt] ($(var-i-1-1) + (-\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(var-i-1-1) + (-\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(var-i-1-1) + (-\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(var-i-1-1) + (-\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(var-i-1-5) + (-\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(var-i-1-5) + (-\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(var-i-1-5) + (-\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(var-i-1-5) + (-\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

    \draw [memEvent] ($ (t1-6) + (-\memDistance, \height/
    2) $)  to node [midway,fill=white] {$B^r_j$} ($ (t1-7) + (-\memDistance, -\height/2) $);
    % upper square bracket
    \draw[line width=1.5pt] ($(t1-6) + (-\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(t1-6) + (-\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(t1-6) + (-\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(t1-6) + (-\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(t1-7) + (-\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(t1-7) + (-\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(t1-7) + (-\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(t1-7) + (-\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

    \draw [memEvent] (2 * \xstep + \memDistance, 0 * \ystep)  to node [midway,fill=white] {$I^r$ or $A^r_j$} ($ (t3-7) + (\memDistance, -\height/2) $);
    % upper square bracket
    \draw[line width=1.5pt] ($(2 * \xstep, 0 * \ystep) + (\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(2 * \xstep, 0 * \ystep) + (\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(2 * \xstep, 0 * \ystep) + (\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(2 * \xstep, 0 * \ystep) + (\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(t3-7) + (\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(t3-7) + (\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(t3-7) + (\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(t3-7) + (\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 
    
    \node[threadName] at (0 * \xstep, -1.0 * \ystep) {$\thread_{1}$};
    \node[threadName] at (1 * \xstep, -1.0 * \ystep) {$\thread_{2}$}; 
    \node[threadName] at (2 * \xstep, -1.0 * \ystep) {$\thread_{3}$};
    \begin{scope}[on background layer]
        \node (t1-3) at (1 * \xstep, 4.8 * \ystep) [draw=colorClause, align=center, fill=white, line width=0.4mm, minimum width=4*\wid cm,minimum height=-10.5*\ystep cm, dashed, rounded corners] { $x_1$};
        \draw [thread] (0 * \xstep, -0.7 * \ystep) -- (0 * \xstep, 10.4 * \ystep);
        \draw [thread] (1 * \xstep, -0.7 * \ystep) -- (1 * \xstep, 10.4 * \ystep);
        \draw [thread] (2 * \xstep, -0.7 * \ystep) -- (2 * \xstep, 10.4 * \ystep);
    \end{scope}
\end{tikzpicture}
}
\caption{Events in Phase-$j$}
\figlabel{reduction-const-t-m-pahse}
\end{subfigure}
\caption{
Reduction from 3SAT to $\vchRf$ with capacity-unbounded channels. 
Events with double boundary do not appear in Phase-$0$.
Events marked with \textcolor{colorSTAR}{$\star$} only appear when  the $q^\text{th}$ literal in clause $C_j$ is over variable $x_i$
}
\figlabel{reduction-fix-t-m}
\end{figure}



==> figures/reduction-two-threads-demo.tex <==
%!TEX root=../main.tex
\begin{figure}[t]
\centering
{
\newcommand{\xstep}{2.8}
\newcommand{\ystep}{-0.7}
\newcommand{\height}{0.5}
\newcommand{\wid}{1.9}
\newcommand{\bracketWid}{0.6}
\newcommand{\bracketHeight}{0.25}
\newcommand{\memDistance}{1.7}
\tikzstyle{phase}=[draw=colorClause, dashed, align=center, fill=white, line width=1.5pt, rounded corners]
\tikzstyle{memEvent}=[draw=none]
%
\begin{minipage}[b]{0.45\textwidth}
\begin{subfigure}[b]{\textwidth}
\centering
\scalebox{0.7}{
\begin{minipage}{\textwidth}
\begin{align*}
A:\ a_1 = \begin{bmatrix}
    0\\
    1
\end{bmatrix}\ 
&a_2 = \begin{bmatrix}
    1\\
    0
\end{bmatrix}\\\\
B:\ b_1 = \begin{bmatrix}
    0\\
    1\\
\end{bmatrix}\ 
&b_2 = \begin{bmatrix}
    1\\
    1
\end{bmatrix}
\end{align*}
\end{minipage}
}
\caption{Two sets of vectors $A$ and $B$.}
\figlabel{abcd}
\end{subfigure}
\par\medskip
\begin{subfigure}[b]{\textwidth}
\centering
\scalebox{0.7}{
\begin{tikzpicture}
% A_init
\node[event] (ta-1) at (0 * \xstep, 0 * \ystep)  {$\wt_{a_1}(\ch_2)$};
\node[event] (ta-2) at (0 * \xstep, 1 * \ystep) {$\wt_{a_1}(\alpha)$};
\node[event] (ta-3) at (0 * \xstep, 3 * \ystep) {$\wt_{a_2}(\ch_1)$};
\node[event] (ta-4) at (0 * \xstep, 4 * \ystep) {$\wt_{a_2}(\alpha)$};

% B_init
\node[event] (tb-1) at (1 * \xstep, 0 * \ystep) {$\wt_{b_2}(\alpha)$};
\node[event] (tb-2) at (1 * \xstep, 1 * \ystep) {$\wt_{b_2}(\ch_1)$};
\node[event] (tb-3) at (1 * \xstep, 2 * \ystep) {$\wt_{b_2}(\ch_2)$};
\node[event] (tb-4) at (1 * \xstep, 3 * \ystep) {$\wt_{b_1}(\alpha)$};
\node[event] (tb-5) at (1 * \xstep, 4 * \ystep) {$\wt_{b_1}(\ch_2)$};

\draw [memEvent] ($ (ta-1) + (-\memDistance, 0) $)  to node [midway,fill=white] {$A_{\sf init}$} ($ (ta-4) + (-\memDistance, 0) $);
% upper square bracket
 \draw[line width=1.5pt] ($(ta-1) + (-\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(ta-1) + (-\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
\draw[white, line width=3pt] ($(ta-1) + (-\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(ta-1) + (-\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

% lower square bracket
\draw[line width=1.5pt] ($(ta-4) + (-\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(ta-4) + (-\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
\draw[white, line width=3pt] ($(ta-4) + (-\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(ta-4) + (-\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

\draw [memEvent] ($ (tb-1) + (\memDistance, 0) $)  to node [midway,fill=white] {$B_{\sf init}$} ($ (tb-5) + (\memDistance, 0) $);
% upper square bracket
\draw[line width=1.5pt] ($(tb-1) + (\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(tb-1) + (\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
\draw[white, line width=3pt] ($(tb-1) + (\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(tb-1) + (\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

% lower square bracket
\draw[line width=1.5pt] ($(tb-5) + (\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(tb-5) + (\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
\draw[white, line width=3pt] ($(tb-5) + (\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(tb-5) + (\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 
    
\begin{scope}[on background layer]
    \draw[rounded corners, phase]  (-0.4 * \xstep, -0.6 * \ystep) rectangle (1.4 * \xstep, 4.6 * \ystep) {};
\end{scope}

\node[threadName] at (0 * \xstep, -1.0 * \ystep) {$\thread_{A}$};
\node[threadName] at (1 * \xstep, -1.0 * \ystep) {$\thread_{B}$};

\begin{scope}[on background layer]
    \draw [thread] (0 * \xstep, -0.7 * \ystep) -- (0 * \xstep, 5 * \ystep);
    \draw [thread] (1 * \xstep, -0.7 * \ystep) -- (1 * \xstep, 5 * \ystep);
\end{scope}
\end{tikzpicture}
}
\caption{Events for $A_{\sf init}$ and $B_{\sf init}$.}
\figlabel{two-thread-reduction-ex-2}
\end{subfigure}
\end{minipage}
\begin{minipage}[b]{0.45\textwidth}
\begin{subfigure}[b]{\textwidth}
\centering
\scalebox{0.75}{
\begin{tikzpicture}
\begin{scope}[shift={(0, 0)}]
    % A_1
    \node[event] (ta-5) at (0 * \xstep, 0 * \ystep)  {$\rd_{a_1}(\alpha)$};
    \node[event] (ta-6) at (0 * \xstep, 1 * \ystep) {$\wt(\gamma)$};
    \node[event] (ta-7) at (0 * \xstep, 2 * \ystep) {$\wt_{a_1}(\beta)$};
    \node[event] (ta-8) at (0 * \xstep, 3 * \ystep) {$\rd_{a_1}(\ch_2)$};

    % B_2
    \node[event] (tb-6) at (1 * \xstep, 0 * \ystep) {$\rd_{b_2}(\ch_1)$};
    \node[event] (tb-7) at (1 * \xstep, 1 * \ystep) {$\rd_{b_2}(\ch_2)$};
    \node[event] (tb-8) at (1 * \xstep, 2 * \ystep) {$\wt(\delta)$};
    \node[event] (tb-9) at (1 * \xstep, 3 * \ystep) {$\wt_B(\beta)$};

    \draw [memEvent] ($ (ta-5) + (-\memDistance, 0) $)  to node [midway,fill=white] {$A_{1}$} ($ (ta-8) + (-\memDistance, 0) $);
    % upper square bracket
 \draw[line width=1.5pt] ($(ta-5) + (-\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(ta-5) + (-\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
\draw[white, line width=3pt] ($(ta-5) + (-\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(ta-5) + (-\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

% lower square bracket
\draw[line width=1.5pt] ($(ta-8) + (-\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(ta-8) + (-\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
\draw[white, line width=3pt] ($(ta-8) + (-\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(ta-8) + (-\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

    \draw [memEvent] ($ (tb-6) + (\memDistance, 0) $)  to node [midway,fill=white] {$B_{2}$} ($ (tb-9) + (\memDistance, 0) $);
    % upper square bracket
    \draw[line width=1.5pt] ($(tb-6) + (\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(tb-6) + (\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(tb-6) + (\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(tb-6) + (\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(tb-9) + (\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(tb-9) + (\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(tb-9) + (\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(tb-9) + (\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 
    \begin{scope}[on background layer]
        \draw[rounded corners, phase]  (-0.4 * \xstep, -0.6 * \ystep) rectangle (1.4 * \xstep, 3.6 * \ystep) {};
    \end{scope}
\end{scope}

\begin{scope}[shift={(0, 4.7*\ystep)}]
    % A_2
    \node[event] (ta-9) at (0 * \xstep, 0 * \ystep) {$\rd_{a_2}(\alpha)$};
    \node[event] (ta-10) at (0 * \xstep, 1 * \ystep) {$\rd_{a_1}(\beta)$};
    \node[event] (ta-11) at (0 * \xstep, 2 * \ystep) {$\rd(\delta)$};
    \node[event] (ta-12) at (0 * \xstep, 3 * \ystep) {$\rd_{a_2}(\ch_1)$};

    % B_1
    \node[event] (tb-10) at (1 * \xstep, 0 * \ystep) {$\rd_{b_1}(\ch_2)$};
    \node[event] (tb-11) at (1 * \xstep, 1 * \ystep) {$\rd_{b_2}(\alpha)$};
    \node[event] (tb-12) at (1 * \xstep, 2 * \ystep) {$\rd_B(\beta)$};
    \node[event] (tb-13) at (1 * \xstep, 3 * \ystep) {$\rd(\gamma)$};
    \node[event] (tb-14) at (1 * \xstep, 4 * \ystep) {$\rd_{b_1}(\alpha)$};

    \draw [memEvent] ($ (ta-9) + (-\memDistance, 0) $)  to node [midway,fill=white] {$A_{2}$} ($ (ta-12) + (-\memDistance, 0) $);
    % upper square bracket
 \draw[line width=1.5pt] ($(ta-9) + (-\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(ta-9) + (-\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
\draw[white, line width=3pt] ($(ta-9) + (-\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(ta-9) + (-\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

% lower square bracket
\draw[line width=1.5pt] ($(ta-12) + (-\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(ta-12) + (-\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
\draw[white, line width=3pt] ($(ta-12) + (-\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(ta-12) + (-\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

    \draw [memEvent] ($ (tb-10) + (\memDistance, 0) $)  to node [midway,fill=white] {$B_{1}$} ($ (tb-14) + (\memDistance, 0) $);
    % upper square bracket
    \draw[line width=1.5pt] ($(tb-10) + (\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(tb-10) + (\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(tb-10) + (\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(tb-10) + (\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(tb-14) + (\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(tb-14) + (\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(tb-14) + (\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(tb-14) + (\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

    \begin{scope}[on background layer]
        \draw[rounded corners, phase]  (-0.4 * \xstep, -0.6 * \ystep) rectangle (1.4 * \xstep, 4.6 * \ystep) {};
    \end{scope}
\end{scope}

\node[threadName] at (0 * \xstep, -1.0 * \ystep) {$\thread_{A}$ cont.};
\node[threadName] at (1 * \xstep, -1.0 * \ystep) {$\thread_{B}$ cont.};

\draw[rfEdge, out=-30, in=150, looseness=0.35] (0* \xstep + 0.5 * \wid, 1 * \ystep) to (1 * \xstep - 0.5 * \wid, 7.8 * \ystep);
\draw[rfEdge, out=210, in=30, looseness=0.35] (1 * \xstep - 0.5 * \wid, 2.0 * \ystep) to (0* \xstep + 0.5 * \wid, 6.7 * \ystep);

\begin{scope}[on background layer]
\draw [thread] (0 * \xstep, -0.7 * \ystep) -- (0 * \xstep, 9.7 * \ystep);
\draw [thread] (1 * \xstep, -0.7 * \ystep) -- (1 * \xstep, 9.7 * \ystep);
\end{scope}
\end{tikzpicture}
}
\caption{Events for $A_1$, $A_2$, $B_1$, and $B_2$.}
\figlabel{two-thread-reduction-ex-3}
\end{subfigure}
\end{minipage}
}

\caption{An example for the reduction from the Orthogonal Vectors problem to $\vchRf$ with unbounded channels under two threads. Only cross-thread reads-from edges are shown.}
\figlabel{reduction-two-threads-demo}
\end{figure}


==> figures/reduction-two-threads.tex <==
%!TEX root=../main.tex
\begin{figure}[t]
\centering
\begin{subfigure}[b]{0.45\textwidth}
\centering
\newcommand{\sqrwid}{0.8}
\newcommand{\sqrheight}{0.8}
\newcommand{\xstep}{3.0}
\newcommand{\ystep}{-0.7}
\newcommand{\height}{0.6}
\newcommand{\wid}{2.0}
\newcommand{\phaseWid}{2.0}
\newcommand{\phaseHeight}{6.0}
\newcommand{\memDistance}{1.7}
\newcommand{\bracketWid}{0.6}
\newcommand{\bracketHeight}{0.25}

\tikzstyle{dots}=[align=center, line width=1.5pt, minimum width=0.2*\sqrwid cm,minimum height=0.7*\sqrheight cm]
\tikzstyle{phase}=[draw=colorClause, dashed, align=center, fill=white, line width=1.5pt, rounded corners]
 \tikzstyle{memEvent}=[draw=none]
 
\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[shift={(0, 0*\ystep)}]
    %  A_init
    \node (t1-1) at (0 * \xstep, 0 * \ystep) [event] {$\snd_{a_1}(\ch_{a_1})$};
    \node (t1-2) at (0 * \xstep, 1 * \ystep) [event] {$\snd_{a_1}(\alpha)$};
    \node (var-dots-1) at (0 * \xstep, 2 * \ystep) [dots] { $\vdots$ \quad\quad\quad $\vdots$};
    \node (t1-3) at (0 * \xstep, 3 * \ystep) [event] {$\snd_{a_n}(\ch_{a_n})$};
    \node (t1-4) at (0 * \xstep, 4 * \ystep) [event] {$\snd_{a_n}(\alpha)$};;

    \draw [memEvent] ($ (t1-1) + (-\memDistance, 0) $)  to node [midway,fill=white] {$A_{\s{init}}$} ($ (t1-4) + (-\memDistance, 0) $);
    % upper square bracket
    \draw[line width=1.5pt] ($(t1-1) + (-\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(t1-1) + (-\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(t1-1) + (-\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(t1-1) + (-\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(t1-4) + (-\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(t1-4) + (-\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(t1-4) + (-\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(t1-4) + (-\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

    %  B_init
    \node (t2-1) at (1 * \xstep, 0 * \ystep) [event] {$\snd_{b_n}(\alpha)$};
    \node (t2-2) at (1 * \xstep, 1 * \ystep) [event] {$\snd_{b_n}(\ch_{b_n})$};
    \node (var-dots-1) at (1 * \xstep, 2 * \ystep) [dots] { $\vdots$ \quad\quad\quad $\vdots$};
    \node (t2-3) at (1 * \xstep, 3 * \ystep) [event] {$\snd_{b_1}(\alpha)$};;
    \node (t2-4) at (1 * \xstep, 4 * \ystep) [event] {$\snd_{b_1}(\ch_{b_1})$};

    \draw [memEvent] ($ (t2-1) + (\memDistance, 0) $)  to node [midway,fill=white] {$B_{\s{init}}$} ($ (t2-4) + (\memDistance, 0) $);
    % upper square bracket
    \draw[line width=1.5pt] ($(t2-1) + (\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(t2-1) + (\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(t2-1) + (\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(t2-1) + (\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(t2-4) + (\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(t2-4) + (\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(t2-4) + (\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(t2-4) + (\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 
    
    \begin{scope}[on background layer]
        \draw[phase]  (-0.4 * \xstep, -0.6 * \ystep) rectangle (1.4 * \xstep, 4.6 * \ystep) {};
    \end{scope}
\end{scope}   

\begin{scope}[shift={(0, 5.7*\ystep)}]
     % A_1
    \node (A1-1) at (0 * \xstep, 0 * \ystep) [event] {$\rcv_{a_1}(\alpha)$};
    \node (A1-2) at (0 * \xstep,1 * \ystep) [event] {$\snd(\gamma)$};
    \node (A1-3) at (0 * \xstep, 2 * \ystep) [event] {$\snd_{a_1}(\beta)$};
    \node (A1-4) at (0 * \xstep, 3 * \ystep) [event] {$\rcv_{a_1}(\ch_{a_1})$};

     % B_n
    \node (Bn-1) at (1 * \xstep, 0 * \ystep) [event] {$\rcv_{b_n}(\ch_{b_n})$};
    \node (Bn-2) at (1 * \xstep, 1 * \ystep) [event] {$\snd(\delta)$};
    \node (Bn-3) at (1 * \xstep, 2 * \ystep) [event] {$\snd_B(\beta)$};

    \draw [memEvent] ($ (A1-1) + (-\memDistance, 0) $)  to node [midway,fill=white] {$A_{1}$} ($ (A1-4) + (-\memDistance, 0) $);
    % upper square bracket
    \draw[line width=1.5pt] ($(A1-1) + (-\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(A1-1) + (-\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(A1-1) + (-\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(A1-1) + (-\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(A1-4) + (-\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(A1-4) + (-\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(A1-4) + (-\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(A1-4) + (-\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

    \draw [memEvent] ($ (Bn-1) + (\memDistance, 0) $)  to node [midway,fill=white] {$B_{n}$} ($ (Bn-3) + (\memDistance, 0) $);
    % upper square bracket
    \draw[line width=1.5pt] ($(Bn-1) + (\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(Bn-1) + (\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(Bn-1) + (\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(Bn-1) + (\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(Bn-3) + (\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(Bn-3) + (\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(Bn-3) + (\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(Bn-3) + (\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 
    

    \begin{scope}[on background layer]
        \draw[rounded corners, phase]  (-0.4 * \xstep, -0.6 * \ystep) rectangle (1.4 * \xstep, 3.6 * \ystep) {};
    \end{scope}
\end{scope}

    \node[threadName] at (0 * \xstep, -1.0 * \ystep) {$\thread_{A}$};
    \node[threadName] at (1 * \xstep, -1.0 * \ystep) {$\thread_{B}$};


    \begin{scope}[on background layer]
        \draw [thread] (0 * \xstep, -0.7 * \ystep) -- (0 * \xstep, 9.7 * \ystep);
        \draw [thread] (1 * \xstep, -0.7 * \ystep) -- (1 * \xstep, 9.7 * \ystep);
    \end{scope}
\end{tikzpicture}
}
% \vspace{1cm}
\caption{Events for $A_{\s{init}}, B_{\s{init}}, A_1, B_n$}
\figlabel{reduction-two-threads-vch-var-init}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
\centering 
\newcommand{\sqrwid}{0.8}
\newcommand{\sqrheight}{0.8}
\newcommand{\xstep}{3.0}
\newcommand{\ystep}{-0.7}
\newcommand{\height}{0.6}
\newcommand{\wid}{2.4}
\newcommand{\phaseWid}{2.0}
\newcommand{\phaseHeight}{6.0}
\newcommand{\memDistance}{1.9}
\newcommand{\bracketWid}{0.6}
\newcommand{\bracketHeight}{0.25}
\tikzstyle{dots}=[align=center, line width=1.5pt, minimum width=0.2*\sqrwid cm,minimum height=0.7*\sqrheight cm]
\tikzstyle{phase}=[draw=colorClause, dashed, align=center, fill=white, line width=1.5pt, rounded corners]
 \tikzstyle{memEvent}=[draw=none]

\scalebox{0.7}{
\begin{tikzpicture}
\begin{scope}[shift={(0, 0*\ystep)}]
    %  A_2
    \node (A2-1) at (0 * \xstep, 0 * \ystep) [event] {$\rcv_{a_2}(\alpha)$};
    \node (A2-2) at (0 * \xstep, 1 * \ystep) [event] {$\rcv_{a_1}(\beta)$};
    \node (A2-3) at (0 * \xstep, 2 * \ystep) [event] {$\snd_{a_2}(\beta)$};
    \node (A2-4) at (0 * \xstep, 3 * \ystep) [event] {$\rcv_{a_2}(\ch_{a_2})$};
    
    %  B_{n-1}
    \node (Bn-1-1) at (1 * \xstep, 0 * \ystep) [event] {$\rcv_{b_{n-1}}(\ch_{b_{n-1}})$};
    \node (Bn-1-2) at (1 * \xstep, 2 * \ystep) [event] {$\rcv_{b_n}(\alpha)$};

    \draw [memEvent] ($ (A2-1) + (-\memDistance, 0) $)  to node [midway,fill=white] {$A_{2}$} ($ (A2-4) + (-\memDistance, 0) $);
    % upper square bracket
    \draw[line width=1.5pt] ($(A2-1) + (-\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(A2-1) + (-\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(A2-1) + (-\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(A2-1) + (-\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(A2-4) + (-\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(A2-4) + (-\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(A2-4) + (-\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(A2-4) + (-\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

    \draw [memEvent] ($ (Bn-1-1) + (\memDistance, 0) $)  to node [midway,fill=white] {$B_{n-1}$} ($ (Bn-1-2) + (\memDistance, 0) $);
    % upper square bracket
    \draw[line width=1.5pt] ($(Bn-1-1) + (\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(Bn-1-1) + (\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(Bn-1-1) + (\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(Bn-1-1) + (\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(Bn-1-2) + (\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(Bn-1-2) + (\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(Bn-1-2) + (\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(Bn-1-2) + (\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

    \begin{scope}[on background layer]
        \draw[phase]  (-0.45 * \xstep, -0.6 * \ystep) rectangle (1.45 * \xstep, 3.6 * \ystep) {};
    \end{scope}

    \node (var-dots-1) at (0 * \xstep, 3.9 * \ystep) [dots] { $\vdots$ \quad\quad\quad $\vdots$};

    \node (var-dots-1) at (1 * \xstep, 3.9 * \ystep) [dots] { $\vdots$ \quad\quad\quad $\vdots$};
\end{scope}

    

\begin{scope}[shift={(0, 5.0*\ystep)}]

    %  A_n
    \node (An-1) at (0 * \xstep, 0 * \ystep) [event] {$\rcv_{a_n}(\alpha)$};
    \node (An-2) at (0 * \xstep, 1 * \ystep) [event] {$\rcv_{a_{n-1}}(\beta)$};
    \node (An-3) at (0 * \xstep, 2 * \ystep) [event] {$\rcv(\delta)$};
    \node (An-4) at (0 * \xstep, 3 * \ystep) [event] {$\rcv_{a_n}(\ch_{a_n})$};
    
    %  B_{1}
    \node (B1-1) at (1 * \xstep, 0 * \ystep) [event] {$\rcv_{b_{1}}(\ch_{b_{1}})$};
    \node (B1-2) at (1 * \xstep, 1 * \ystep) [event] {$\rcv_{b_2}(\alpha)$};
    \node (B1-3) at (1 * \xstep, 2 * \ystep) [event] {$\rcv_{B}(\beta)$};
    \node (B1-4) at (1 * \xstep, 3 * \ystep) [event] {$\rcv(\gamma)$};
    \node (B1-5) at (1 * \xstep, 4 * \ystep) [event] {$\rcv_{b_1}(\alpha)$};

    \draw [memEvent] ($ (An-1) + (-\memDistance, 0) $)  to node [midway,fill=white] {$A_{n}$} ($ (An-4) + (-\memDistance, 0) $);
    % upper square bracket
    \draw[line width=1.5pt] ($(An-1) + (-\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(An-1) + (-\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(An-1) + (-\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(An-1) + (-\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(An-4) + (-\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(An-4) + (-\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(An-4) + (-\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(An-4) + (-\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

    \draw [memEvent] ($ (B1-1) + (\memDistance, 0) $)  to node [midway,fill=white] {$B_{1}$} ($ (B1-5) + (\memDistance, 0) $);
    % upper square bracket
    \draw[line width=1.5pt] ($(B1-1) + (\memDistance - 0.5 * \bracketWid, 0.5*\height - \bracketHeight)$) rectangle ($(B1-1) + (\memDistance + 0.5 * \bracketWid, 0.5*\height)$);    
    \draw[white, line width=3pt] ($(B1-1) + (\memDistance - 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$) -- ($(B1-1) + (\memDistance + 0.6 * \bracketWid, 0.5*\height - \bracketHeight)$); 

    % lower square bracket
    \draw[line width=1.5pt] ($(B1-5) + (\memDistance - 0.5 * \bracketWid, -0.5*\height)$) rectangle ($(B1-5) + (\memDistance + 0.5 * \bracketWid, -0.5*\height + \bracketHeight)$);    
    \draw[white, line width=3pt] ($(B1-5) + (\memDistance - 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$) -- ($(B1-5) + (\memDistance + 0.6 * \bracketWid, -0.5*\height + \bracketHeight)$); 

    \begin{scope}[on background layer]
        \draw[phase]  (-0.45 * \xstep, -0.6 * \ystep) rectangle (1.45 * \xstep, 4.6 * \ystep) {};
    \end{scope}
\end{scope}

    \node[threadName] at (0 * \xstep, -1.0 * \ystep) {$\thread_{A}$ cont.};
    \node[threadName] at (1 * \xstep, -1.0 * \ystep) {$\thread_{B}$ cont.};


    \begin{scope}[on background layer]
        \draw [thread] (0 * \xstep, -0.7 * \ystep) -- (0 * \xstep, 10 * \ystep);
        \draw [thread] (1 * \xstep, -0.7 * \ystep) -- (1 * \xstep, 10 * \ystep);
    \end{scope}
\end{tikzpicture}
}
% \vspace{1cm}
\caption{Events for $A_i, B_{n-i}$ ($i \ge 2$)}
\figlabel{reduction-two-threads-vch-var-i}
\end{subfigure}
\hfill
\caption{General scheme of the reduction from Orthogonal Vectors to $\vchRf$ with unbounded channels under two threads.
Send/receive events on the same channel and with the same subscript are related by $\rf{}$.
}
\figlabel{reduction-two-threads}
\end{figure}

==> figures/reduction-unbound-capacity.tex <==
%!TEX root=../main.tex

\begin{figure}[h]
\centering
\begin{subfigure}[b]{0.45\textwidth}
\centering
\newcommand{\xstep}{2.8}
\newcommand{\ystep}{-0.7}
\newcommand{\height}{0.5}
\newcommand{\wid}{1.8}
\newcommand{\outOne}{195}
\newcommand{\inOne}{165}
\newcommand{\outTwo}{-15}
\newcommand{\inTwo}{15}
\newcommand{\Looseness}{0.7}

\scalebox{0.8}{
\begin{tikzpicture}
\node[event] (t1-1) at (0 * \xstep, 0 * \ystep) {$\wt_1({\lk})$};
\node[event] (t1-2) at (0 * \xstep, 1 * \ystep) {$\atom_{\textcolor{cyan!80!black} 1}$};
\node[event] (t1-3) at (0 * \xstep, 2 * \ystep) {$\rd_1(\lk)$};

\node[event] (t2-1) at (1 * \xstep, 0 * \ystep) {$\wt_2( {\lk})$};
\node[event] (t2-2) at (1 * \xstep, 1 * \ystep) {$\atom_{\textcolor{cyan!80!black} 2}$};
\node[event] (t2-3) at (1 * \xstep, 2 * \ystep) {$\rd_2( {\lk})$};

\node[threadName] at (0 * \xstep, -1.0 * \ystep) {$\thread_{1}$};
\node[threadName] at (1 * \xstep, -1.0 * \ystep) {$\thread_{2}$};

\draw[rfEdge, out=\outOne, in=\inOne, looseness=\Looseness] (t1-1) to (t1-3);
\draw[rfEdge, out=\outTwo, in=\inTwo, looseness=\Looseness] (t2-1) to (t2-3);


\begin{scope}[on background layer]
\draw [thread] (0 * \xstep, -0.6 * \ystep) -- (0 * \xstep, 2.7 * \ystep);
\draw [thread] (1 * \xstep, -0.6 * \ystep) -- (1 * \xstep, 2.7 * \ystep);
\end{scope}
\end{tikzpicture}
}
\vspace{0.6cm}
\caption{Atomicity using capacity $1$ channel.}
\figlabel{lock-demo-capacity-one}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.54\textwidth}
\centering
\newcommand{\xstep}{2.8}
\newcommand{\ystep}{-0.7}
\newcommand{\height}{0.5}
\newcommand{\wid}{1.8}
\newcommand{\outOne}{195}
\newcommand{\inOne}{165}
\newcommand{\outTwo}{-15}
\newcommand{\inTwo}{15}
\newcommand{\Looseness}{0.7}

\newcommand{\outOneInner}{185}
\newcommand{\inOneInner}{175}
\newcommand{\outTwoInner}{-5}
\newcommand{\inTwoInner}{5}
\newcommand{\LoosenessInner}{0.9}

\scalebox{0.8}{
\begin{tikzpicture}
\node[event] (t1-1) at (0 * \xstep, 0 * \ystep)  {$\wt_1( {\lk_1})$};
\node[event] (t1-2) at (0 * \xstep, 1 * \ystep) {$\wt_2( {\lk_2})$};
\node[event] (t1-3) at (0 * \xstep, 2 * \ystep) {$\rd_2( {\lk_2})$};
\node[event] (t1-4) at (0 * \xstep, 3 * \ystep) {$\atom_{\textcolor{cyan!80!black} 1}$};
\node[event] (t1-5) at (0 * \xstep, 4 * \ystep) {$\rd_1( {\lk_1})$};

\node[event] (t2-1) at (1 * \xstep, 0 * \ystep) {$\wt_3( {\lk_2})$};
\node[event] (t2-2) at (1 * \xstep, 1 * \ystep) {$\wt_4( {\lk_1})$};
\node[event] (t2-3) at (1 * \xstep, 2 * \ystep) {$\rd_4( {\lk_1})$};
\node[event] (t2-4) at (1 * \xstep, 3 * \ystep) {$\atom_{\textcolor{cyan!80!black} 2}$};
\node[event] (t2-5) at (1 * \xstep, 4 * \ystep) {$\rd_3( {\lk_2})$};

\node[threadName] at (0 * \xstep, -1.0 * \ystep) {$\thread_{1}$};
\node[threadName] at (1 * \xstep, -1.0 * \ystep) {$\thread_{2}$};

\draw[rfEdge, out=\outOne, in=\inOne, looseness=\Looseness] (t1-1) to (t1-5);
\draw[rfEdge, out=\outTwo, in=\inTwo, looseness=\Looseness] (t2-1) to (t2-5);

\draw[rfEdge, out=\outOneInner, in=\inOneInner, looseness=\LoosenessInner] (t1-2) to (t1-3);
\draw[rfEdge, out=\outTwoInner, in=\inTwoInner, looseness=\LoosenessInner] (t2-2) to (t2-3);


\begin{scope}[on background layer]
\draw [thread] (0 * \xstep, -0.6 * \ystep) -- (0 * \xstep, 4.7 * \ystep);
\draw [thread] (1 * \xstep, -0.6 * \ystep) -- (1 * \xstep, 4.7 * \ystep);
\end{scope}
\end{tikzpicture}
}
\caption{Atomicity using two capacity-unbounded channels $\lk_1, \lk_2$}
\figlabel{lock-demo-unbounded}
\end{subfigure}
\caption{Gadgets for implementing atomic blocks using capacity $1$ (\subref{fig:lock-demo-capacity-one}) or unbounded-capacity channels (\subref{fig:lock-demo-unbounded}).
Reads-from edges are represented by arrows.}
\figlabel{atomicity-gadgets}
\end{figure}


==> figures/vchRf-sync.tex <==
%!TEX root=../main.tex

\begin{figure}[htbp]
\centering
\begin{subfigure}[b]{0.63\textwidth}
\centering
\newcommand{\xstep}{2.4}
\newcommand{\ystep}{-0.8}
\newcommand{\height}{0.5}
\newcommand{\wid}{1.7}

\scalebox{0.8}{
\begin{tikzpicture}[font=\small]
\node [event] (t1-1) at (0 * \xstep, 0 * \ystep) {$\snd_1(\ch_1)$};
\node [event] (t1-2) at (0 * \xstep, 1 * \ystep) {$\rcv_3(\ch_1)$};
\node [event] (t1-3) at (0 * \xstep, 2 * \ystep) {$\snd_4(\ch_2)$};

\node [event] (t2-1) at (1 * \xstep, 0 * \ystep) {$\rcv_1(\ch_1)$};
\node [event] (t2-2) at (1 * \xstep, 1 * \ystep) {$\rcv_4(\ch_2)$};
\node [event] (t2-3) at (1 * \xstep, 2 * \ystep) {$\snd_2(\ch_2)$};

\node [event] (t3-1) at (2 * \xstep, 1 * \ystep)  {$\snd_3(\ch_1)$};
\node [event] (t3-2) at (2 * \xstep, 2 * \ystep)  {$\rcv_2(\ch_2)$};

\draw [rfEdge] (t1-1) to (t2-1);
\draw [rfEdge] (t2-3) to (t3-2);
\draw [rfEdge] (t1-3) to (t2-2);
\draw [rfEdge, bend right=13] (t3-1) to (t1-2);


\node [threadName] at (0 * \xstep, -1.0 * \ystep) {$\thread_{1}$};
\node [threadName] at (1 * \xstep, -1.0 * \ystep) {$\thread_{2}$};
\node [threadName] at (2 * \xstep, -1.0 * \ystep) {$\thread_{3}$};
    
\begin{scope}[on background layer]
\draw [thread] (0 * \xstep, -0.6 * \ystep) -- (0 * \xstep, 2.8 * \ystep);
\draw [thread] (1 * \xstep, -0.6 * \ystep) -- (1 * \xstep, 2.8 * \ystep);
\draw [thread] (2 * \xstep, -0.6 * \ystep) -- (2 * \xstep, 2.8 * \ystep);
\end{scope}
\end{tikzpicture}
}
\caption{$\vchRf$ instance $\tuple{\AbstractExecution, \cpFunc, \rf{}}$ with synchronous channels.}
\figlabel{vsc-sync-graph-1}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.35\textwidth}
\centering
\newcommand{\height}{0.6}
\newcommand{\wid}{1.8}
\newcommand{\xstep}{3}
\newcommand{\ystep}{2}
\scalebox{0.8}{
\begin{tikzpicture}[font=\small]
\node [nodeRectangle, fill=gray!10] (n4) at (0*\xstep, 0*\ystep) {$\tuple{\snd_4, \rcv_4}$};
\node [nodeRectangle, fill=gray!10] (n3) at (1*\xstep, 0*\ystep) {$\tuple{\snd_3, \rcv_3}$};
\node [nodeRectangle, fill=gray!10] (n1) at (0*\xstep, 1*\ystep) {$\tuple{\snd_1, \rcv_1}$};
\node [nodeRectangle, fill=gray!10] (n2) at (1*\xstep, 1*\ystep) {$\tuple{\snd_2, \rcv_2}$};
\draw [edge] (n1) to (n4);
\draw [edge] (n1) to (n3);
\draw [edge] (n3) to (n2);
\draw [edge] (n3) to (n4);
\draw [edge] (n4) to (n2);
\end{tikzpicture}
}
\caption{The graph $\gsync$.}
\figlabel{vsc-sync-graph-2}
\end{subfigure}
\caption{A $\vchRf$ instance $\tuple{\AbstractExecution, \cpFunc, \rf{}}$ (\subref{fig:vsc-sync-graph-1}) and the corresponding send-receive graph $\gsync$ (\subref{fig:vsc-sync-graph-2}). 
As $\gsync$ is acyclic, 
$\tuple{\AbstractExecution, \cpFunc, \rf{}}$ is consistent. 
}
\figlabel{vsc-sync-graph}
\end{figure}
